Physics-Informed Deep Learning for Industrial Processes: Time-Discrete VPINNs for heat conduction

Neural networks offer powerful tools to solve partial differential equations (PDEs). We present a Variational Physics-Informed Neural Network (VPINN) designed for parabolic problems. Our approach combines a classical time discretization with a composed loss function, which minimizes the residual's dual norm at every time step. We validate the framework by modeling the freezing of coffee extracts in an industrial cylinder. The simulation accounts for temperature-dependent properties and experimental data. It successfully captures the thermal dynamics of the process.

==> figures/Par_NN_sketch.tex <==
\begin{tikzpicture}[scale=0.85]
	
	%\draw (0,3.25) node{Input};
    \draw[decorate, decoration={brace, amplitude=5pt}, thick] (-0.5, 2.2) -- (0.5, 2.2) node[midway, above=5pt] {Input};
    
    \draw (4.35,-1.1) node[align=center] {Hidden layers \\ Trainable parameters ($\boldsymbol{\theta}$)};
	
	\draw[decorate, decoration={brace, amplitude=7pt}, thick] (12, 2.8) -- (14, 2.8) node[midway, above=7pt] {Loss function};
	
	\draw[color=black,  line width=1pt] (13,0.5) -- (13,-2.4) ;
	\draw[color=black,  line width=1pt] (13,-2.4) -- (4,-2.4);
	\draw[->, color=black,  line width=1pt] (4,-2.4) -- (4,-1.9);
	\draw (9,-2.75) node {Adam optimizer};

    \draw[decorate, decoration={brace, amplitude=7pt,mirror}, thick] (11, -1.1) -- (12, -1.1) node[midway, below=7pt] {B.C};
    %\draw (12,-1.3) node[align=center] {B.C};
	\Vertex[x=0,y=1.5,label=$x$,color=white,size=0.8,fontsize=\normalsize,style={line width=0.5pt}]{X}
	\Vertex[x=2,y=3,color=white,size=0.8, style={line width=0.5pt}]{A11}
	\Vertex[x=4,y=3,color=white,size=0.8, style={line width=0.5pt}]{A21}
	\Vertex[x=7,y=3,color=white,size=0.8, style={line width=0.5pt}]{A31}
	\Vertex[x=2,y=2,color=white,size=0.8, style={line width=0.5pt}]{A12}
	\Vertex[x=4,y=2,color=white,size=0.8, style={line width=0.5pt}]{A22}
	\Vertex[x=7,y=2,color=white,size=0.8, style={line width=0.5pt}]{A32}
	\Vertex[x=2,y=0,color=white,size=0.8, style={line width=0.5pt}]{A13}
	\Vertex[x=4,y=0,color=white,size=0.8, style={line width=0.5pt}]{A23}
	\Vertex[x=7,y=0,color=white,size=0.8, style={line width=0.5pt}]{A33}
	
	\begin{scope}[shift={(A11.center)}, scale=0.1]
		\draw[color=gray,<->,>={Stealth[length=0.5mm,width=0.5mm]}](-2,0) -- (2,0) ;
		\draw[color=gray,<->,>={Stealth[length=0.5mm,width=0.5mm]}](0,-1.5) -- (0,1.5) ;
		\draw[domain=-2:2,smooth,variable=\x,red,line width=0.3pt] plot ({\x},{tanh(\x)});
	\end{scope}
	\begin{scope}[shift={(A21.center)}, scale=0.1]
		\draw[color=gray,<->,>={Stealth[length=0.5mm,width=0.5mm]}](-2,0) -- (2,0) ;
		\draw[color=gray,<->,>={Stealth[length=0.5mm,width=0.5mm]}](0,-1.5) -- (0,1.5) ;
		\draw[domain=-2:2,smooth,variable=\x,red,line width=0.3pt] plot ({\x},{tanh(\x)});
	\end{scope}
	\begin{scope}[shift={(A31.center)}, scale=0.1]
		\draw[color=gray,<->,>={Stealth[length=0.5mm,width=0.5mm]}](-2,0) -- (2,0) ;
		\draw[color=gray,<->,>={Stealth[length=0.5mm,width=0.5mm]}](0,-1.5) -- (0,1.5) ;
		\draw[domain=-2:2,smooth,variable=\x,red,line width=0.3pt] plot ({\x},{tanh(\x)});
	\end{scope}
	\begin{scope}[shift={(A12.center)}, scale=0.1]
		\draw[color=gray,<->,>={Stealth[length=0.5mm,width=0.5mm]}](-2,0) -- (2,0) ;
		\draw[color=gray,<->,>={Stealth[length=0.5mm,width=0.5mm]}](0,-1.5) -- (0,1.5) ;
		\draw[domain=-2:2,smooth,variable=\x,red,line width=0.3pt] plot ({\x},{tanh(\x)});
	\end{scope}
	\begin{scope}[shift={(A13.center)}, scale=0.1]
		\draw[color=gray,<->,>={Stealth[length=0.5mm,width=0.5mm]}](-2,0) -- (2,0) ;
		\draw[color=gray,<->,>={Stealth[length=0.5mm,width=0.5mm]}](0,-1.5) -- (0,1.5) ;
		\draw[domain=-2:2,smooth,variable=\x,red,line width=0.3pt] plot ({\x},{tanh(\x)});
	\end{scope}
	\begin{scope}[shift={(A22.center)}, scale=0.1]
		\draw[color=gray,<->,>={Stealth[length=0.5mm,width=0.5mm]}](-2,0) -- (2,0) ;
		\draw[color=gray,<->,>={Stealth[length=0.5mm,width=0.5mm]}](0,-1.5) -- (0,1.5) ;
		\draw[domain=-2:2,smooth,variable=\x,red,line width=0.3pt] plot ({\x},{tanh(\x)});
	\end{scope}
	\begin{scope}[shift={(A23.center)}, scale=0.1]
		\draw[color=gray,<->,>={Stealth[length=0.5mm,width=0.5mm]}](-2,0) -- (2,0) ;
		\draw[color=gray,<->,>={Stealth[length=0.5mm,width=0.5mm]}](0,-1.5) -- (0,1.5) ;
		\draw[domain=-2:2,smooth,variable=\x,red,line width=0.3pt] plot ({\x},{tanh(\x)});
	\end{scope}
	\begin{scope}[shift={(A32.center)}, scale=0.1]
		\draw[color=gray,<->,>={Stealth[length=0.5mm,width=0.5mm]}](-2,0) -- (2,0) ;
		\draw[color=gray,<->,>={Stealth[length=0.5mm,width=0.5mm]}](0,-1.5) -- (0,1.5) ;
		\draw[domain=-2:2,smooth,variable=\x,red,line width=0.3pt] plot ({\x},{tanh(\x)});
	\end{scope}
	\begin{scope}[shift={(A33.center)}, scale=0.1]
		\draw[color=gray,<->,>={Stealth[length=0.5mm,width=0.5mm]}](-2,0) -- (2,0) ;
		\draw[color=gray,<->,>={Stealth[length=0.5mm,width=0.5mm]}](0,-1.5) -- (0,1.5) ;
		\draw[domain=-2:2,smooth,variable=\x,red,line width=0.3pt] plot ({\x},{tanh(\x)});
	\end{scope}
	
	
	\Vertex[x=10,y=3.5,label={$\hat{u}^1(x)$},color=white,shape=rectangle,fontsize=\normalsize,style={draw=black, rounded rectangle, line width=0.3pt, inner sep=2pt,  minimum width=2cm, minimum height=0.8cm, align=center}]{tildeu1}
	
	\Vertex[x=10,y=2.5,label={$\hat{u}^2(x)$},color=white,shape=rectangle,fontsize=\normalsize,style={draw=black, rounded rectangle, line width=0.3pt, inner sep=2pt,  minimum width=2cm, minimum height=0.8cm, align=center}]{tildeu2}
		
	\Vertex[x=10,y=0.5,label={$\hat{u}^{N-1}(x)$},color=white,shape=rectangle,fontsize=\normalsize,style={draw=black, rounded rectangle, line width=0.3pt, inner sep=2pt,  minimum width=2cm, minimum height=0.8cm, align=center}]{tildeuN}
	
	\Edge[color=white,label={$\color{black}\vdots$}](tildeu2)(tildeuN)
	
	\Vertex[x=10,y=-0.5,label={$\hat{u}^N(x)$},color=white,shape=rectangle,fontsize=\normalsize,style={draw=black, rounded rectangle, line width=0.3pt, inner sep=2pt,  minimum width=2cm, minimum height=0.8cm, align=center}]{tildeuNN}
		
	\Vertex[x=13,y=1.5,label=$\mathcal{L}(u_{\theta})$,color=white,size=1.5,fontsize=\normalsize,style={line width=0.5pt}]{lu}
	
	\Vertex[x=5.5,y=3,style={color=white},label=$\color{black}\hdots$,size=0.5]{Ah1}
	\Vertex[x=5.5,y=2,style={color=white},label=$\color{black}\hdots$,size=0.5]{Ah2}
	\Vertex[x=5.5,y=0,style={color=white},label=$\color{black}\hdots$,size=0.5]{Ah3}
	
	
	\Edge[color=black, Direct,lw=0.3pt](X)(A11)
	\Edge[color=black, Direct,lw=0.3pt](X)(A12)
	\Edge[color=black, Direct,lw=0.3pt](X)(A13)
	
	\Edge[color=white,label={$\color{black}\vdots$}](A12)(A13)
	\Edge[color=white,label={$\color{black}\vdots$}](A22)(A23)
	\Edge[color=white,label={$\color{black}\vdots$}](Ah2)(Ah3)
	\Edge[color=white,label={$\color{black}\vdots$}](A32)(A33)
	
	\Edge[color=black, Direct,lw=0.25pt](A11)(A21)
	\Edge[color=black, Direct,lw=0.25pt](A11)(A22)
	\Edge[color=black, Direct,lw=0.25pt](A11)(A23)
	\Edge[color=black, Direct,lw=0.25pt](A11)(A21)
	\Edge[color=black, Direct,lw=0.25pt](A12)(A21)
	\Edge[color=black, Direct,lw=0.25pt](A12)(A22)
	\Edge[color=black, Direct,lw=0.25pt](A12)(A23)
	\Edge[color=black, Direct,lw=0.25pt](A13)(A21)
	\Edge[color=black, Direct,lw=0.25pt](A13)(A22)
	\Edge[color=black, Direct,lw=0.25pt](A13)(A23)
	
	\Edge[color=black, Direct,lw=0.25pt](A23)(Ah1)
	\Edge[color=black, Direct,lw=0.25pt](A23)(Ah2)
	\Edge[color=black, Direct,lw=0.25pt](A23)(Ah3)
	\Edge[color=black, Direct,lw=0.25pt](A21)(Ah1)
	\Edge[color=black, Direct,lw=0.25pt](A21)(Ah2)
	\Edge[color=black, Direct,lw=0.25pt](A21)(Ah3)
	\Edge[color=black, Direct,lw=0.25pt](A23)(Ah1)
	\Edge[color=black, Direct,lw=0.25pt](A23)(Ah2)
	\Edge[color=black, Direct,lw=0.3pt](A23)(Ah3)
	
	\Edge[color=black, Direct,lw=0.3pt](Ah1)(A31)
	\Edge[color=black, Direct,lw=0.3pt](Ah1)(A32)
	\Edge[color=black, Direct,lw=0.3pt](Ah1)(A33)
	\Edge[color=black, Direct,lw=0.3pt](Ah2)(A31)
	\Edge[color=black, Direct,lw=0.3pt](Ah2)(A32)
	\Edge[color=black, Direct,lw=0.3pt](Ah2)(A33)
	\Edge[color=black, Direct,lw=0.3pt](Ah3)(A31)
	\Edge[color=black, Direct,lw=0.3pt](Ah3)(A32)
	\Edge[color=black, Direct,lw=0.3pt](Ah3)(A33)
	
	\Edge[color=black, Direct,lw=0.3pt](A31)(tildeu1.west)
	\Edge[color=black, Direct,lw=0.3pt](A32)(tildeu1.west)
	\Edge[color=black, Direct,lw=0.3pt](A33)(tildeu1.west)
	
	\Edge[color=black, Direct,lw=0.3pt](A31)(tildeu2.west)
	\Edge[color=black, Direct,lw=0.3pt](A32)(tildeu2.west)
	\Edge[color=black, Direct,lw=0.3pt](A33)(tildeu2.west)
	
	\Edge[color=black, Direct,lw=0.3pt](A31)(tildeuN.west)
	\Edge[color=black, Direct,lw=0.3pt](A32)(tildeuN.west)
	\Edge[color=black, Direct,lw=0.3pt](A33)(tildeuN.west)
	
	\Edge[color=black, Direct,lw=0.3pt](A31)(tildeuNN.west)
	\Edge[color=black, Direct,lw=0.3pt](A32)(tildeuNN.west)
	\Edge[color=black, Direct,lw=0.3pt](A33)(tildeuNN.west)
	
	\Edge[Direct,lw=0.3pt](tildeu1.east)(lu)
	\Edge[Direct,lw=0.3pt](tildeu2.east)(lu)
	\Edge[Direct,lw=0.3pt](tildeuN.east)(lu)
	\Edge[Direct,lw=0.3pt](tildeuNN.east)(lu)
	%\Edge[Direct,lw=0.3pt](u)(lu)
	
 \end{tikzpicture}
